GameRecreationBench: Can Multimodal Coding Agents Recreate Games through Interactive Play?

Recreating a game through play requires a coding agent to discover how the game responds to actions and reproduce those behaviors in executable software. Existing game benchmarks mostly evaluate either playing games or building them from written specifications, and recreation through play has so far been studied only on small sets of 2D games. We introduce GameRecreationBench, a benchmark of 100 open-source games, 48 of them in 3D, spanning diverse controls, multiplayer modes, and multi-level progression. Agents play each game through screen frames and keyboard and mouse input and must deliver a standalone Godot recreation, without access to the source code or the evaluation rubric. To score a recreation, we play the same scenarios in it and in the original game, and a video judge compares the two recordings to score mechanics, visual fidelity, game flow, interaction, and runtime stability against a rubric written for each game. Across seven multimodal coding-agent systems, the best scores only 55.12 out of 100, and most lost points come from behavior that never appears in the recreation. This missing behavior lies mainly beyond each game's opening. The best system earns 69.9% of the points in the opening scenario but only 45.7% in scenarios that require further play. Separating playing from building shows that the leading agents rebuild about 90% of the gameplay they reach in play, but their play covers at most a quarter of it. Current agents thus rebuild what a game reveals early, while discovering its later levels, modes, and branches through play remains the central challenge.

==> figures/supp_creation.tex <==
% Generated by scripts/render_supplement_creation.py; do not edit by hand.
\begin{figure*}[t]
\centering\scriptsize
\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{7950B5}\textbf{1. Title and chapter map}}\hfill{\color{black!55}steps 1--8}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-1-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-1-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-1-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-1-3.jpg}\\[1pt]{\color{black!55}\textit{Reference.}} Reads the title, the chapter map of four chapters and 13 puzzles, the prologue, and the first clue.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{7950B5}\textbf{2. Chapter I rooms}}\hfill{\color{black!55}steps 9--108}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-2-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-2-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-2-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-2-3.jpg}\\[1pt]{\color{black!55}\textit{Reference.}} Visits each room in the present and in the echo view and logs every clue in a notes file.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{7950B5}\textbf{3. Solving puzzles}}\hfill{\color{black!55}steps 41--141}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-3-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-3-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-3-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-3-3.jpg}\\[1pt]{\color{black!55}\textit{Reference.}} Solves each puzzle from its clues and hints, writes search programs over the rules, and records the answers.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{7950B5}\textbf{4. Chapters II to IV}}\hfill{\color{black!55}steps 109--227}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-4-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-4-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-4-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-4-3.jpg}\\[1pt]{\color{black!55}\textit{Reference.}} Plays the remaining chapters, both choices, and every ending.\end{minipage}\\[5pt]
\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{7950B5}\textbf{5. Clean backgrounds}}\hfill{\color{black!55}steps 228--314}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-5-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-5-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-5-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-5-3.jpg}\\[1pt]{\color{black!55}\textit{Reference capture.}} Finds that the echo view is the same image under a filter and recaptures each room with the interface hidden.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{458D85}\textbf{6. Writing the project}}\hfill{\color{black!55}steps 315--339}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-6-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-6-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-6-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-6-3.jpg}\\[1pt]{\color{black!55}\textit{Recreation.}} Turns the captures into backgrounds and writes seven files, from content and UI to 13 puzzle widgets.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{458D85}\textbf{7. Testing the build}}\hfill{\color{black!55}steps 340--430}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-7-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-7-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-7-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-7-3.jpg}\\[1pt]{\color{black!55}\textit{Recreation.}} Makes 60 calls on its own build, checking each puzzle panel against the saved reference captures.\end{minipage}\hspace*{\fill}\begin{minipage}[t]{0.243\textwidth}\raggedright{\color[HTML]{458D85}\textbf{8. Delivery}}\hfill{\color{black!55}steps 431--439}\\[1pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-8-0.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-8-1.jpg}\\[-0.6pt]\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-8-2.jpg}\hfill\includegraphics[width=0.494\linewidth]{figures/supp_creation/panel-8-3.jpg}\\[1pt]{\color{black!55}\textit{Recreation.}} Checks the remaining screens, replays two demonstration traces, and writes the run instructions.\end{minipage}\\[5pt]
\includegraphics[width=\textwidth]{figures/supp_creation_strip.pdf}
\caption{\textbf{The full creation session of Claude Opus 5.5 on Silent Meridian, which scores 98.65.} Panels 1--8 summarize the session in order, with the steps each one covers. Purple panels show the reference as the agent saw it, and green panels show its recreation. The lane plot below places all 438 steps of the session, every tool call and message, on one axis, with the numbered markers giving where each panel begins. The agent spends the first 314 steps on the reference before writing any game code.}
\label{fig:supp-creation}
\end{figure*}

